Balancing Wind and Batteries: Towards Predictive Verification of Smart Grids

We study a smart grid with wind power and battery storage. Traditionally, day-ahead planning aims to balance demand and wind power, yet actual wind conditions often deviate from forecasts. Short-term flexibility in storage and generation fills potential gaps, planned on a minutes time scale for 30-60 minute horizons. Finding the optimal flexibility deployment requires solving a semi-infinite non-convex stochastic program, which is generally intractable to do exactly. Previous approaches rely on sampling, yet such critical problems call for rigorous approaches with stronger guarantees. Our method employs probabilistic model checking techniques. First, we cast the problem as a continuous-space Markov decision process with discretized control, for which an optimal deployment strategy minimizes the expected grid frequency deviation. To mitigate state space explosion, we exploit specific structural properties of the model to implement an iterative exploration method that reuses pre-computed values as wind data is updated. Our experiments show the method's feasibility and versatility across grid configurations and time scales.

==> Figures/Results/Tikz_results_actions.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.5\textwidth,
        height=6cm,
        %
        ybar,
        ymode=log,
        bar width=7pt,
        xtick distance=1,
        xlabel=$\text{Exploration horizon [s]}$,
        ylabel=$\text{Actions per MDP}$,
        enlarge x limits={abs=0.5},
        xmin=150,
        xmax=1150,
        ymin=1,
        ymax=2000000,
        xtick={300,600,900},
        scaled ticks=false,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        %
        legend pos  = north west,
    ]
        
        % 1 buses, 1 storage unit, 5 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 4.6621) +- (300, 0.1046)
            (600, 85.6775) +- (600, 2.9131)
            (900, 1630.7541) +- (900, 54.0094)
        };
        
        % 3 buses, 1 storage unit, 5 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 4.6384) +- (300, 0.1019)
            (600, 88.5234) +- (600, 2.6824)
            (900, 1608.8734) +- (900, 59.2217)
        };
        
        % 3 buses, 2 storage unit, 5 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 15.3341) +- (300, 0.5543)
            (600, 1064.6943) +- (600, 55.9397)
            (900, 87956.7647) +- (900, 10025.9583)
        };
        
    \end{axis}
\end{tikzpicture}

==> Figures/Results/Tikz_results_frequency.tex <==
\pgfplotsset{
  /pgfplots/error bar legend/.style={
    legend image code/.code={
        \draw[sharp plot,mark=-,mark repeat=2,mark phase=1,color=gray,##1]
        plot coordinates { (0.3cm, -0.15cm) (0.3cm,0cm) (0.3cm, 0.15cm) };%
        }}}
        

\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=5cm,
        ybar,
        bar width=7pt,
        xtick distance=1,
        xlabel=$\text{Exploration horizon [s]}$,
        ylabel=$\text{J [Hz}\cdot\text{h]}$,
        enlarge x limits={abs=0.5},
        xmin=150,
        xmax=1150,
        ymin=0,
        ymax=0.95,
        xtick={300,600,900},
        scaled ticks=false,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
    ]

        % 3 buses, 1 storage unit, 3 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 0.827246995) +- (300, 0.086667633)
            (600, 0.759484622) +- (600, 0.07278941)
            (900, 0.72843912) +- (900, 0.089132129)
        };
        
        % 3 buses, 1 storage unit, 5 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 0.312477402) +- (300, 0.07695382)
            (600, 0.262571838) +- (600, 0.060136344)
            (900, 0.276344299) +- (900, 0.057405836)
        };
        
        % 3 buses, 1 storage unit, 7 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 0.247979155) +- (300, 0.067773544)
            (600, 0.307539488) +- (600, 0.088748384)
            (900, 0.265107157) +- (900, 0.077078202)
        };
        
        % 3 buses, 1 storage unit, 13 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 0.23438136) +- (300, 0.060815589)
            (600, 0.267655024) +- (600, 0.101366157)
            % (900, 0) +- (900, 0)
        };
        
        % 3 buses, 1 storage unit, 25 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 0.147340658) +- (300, 0.040362699)
            (600, 0.185207311) +- (600, 0.06003646)
            % (900, 0) +- (900, 0)
        };
        
        \addplot [
        only marks,
        error bar legend,
        error bars/.cd,
        y dir=both, y explicit,
        error bar style={color=gray},
        ]
        coordinates {
          (-500, 0) +- (0, .5)
        };
        
        \legend{
            $\lambda = 3$,
            $\lambda = 5$,
            $\lambda = 7$,
            $\lambda = 13$,
            $\lambda = 25$,
            95\% CI
        }
    \end{axis}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%
% CODE FOR LINE PLOT BELOW

% \begin{tikzpicture}
%     \begin{axis}[
%         xlabel=$x$,
%         ylabel=$\int_k |\omega(k)| dk$,
%         xtick={300,600,900},
%         ymin=0,
%         ymax=1.4,
%     ]
    
%     \addplot[
%         mark=*,
%         blue,
%         error bars/.cd, y dir=both, y explicit,
%     ] plot coordinates {
%         (300, 0.827246995) += (300, 0.086667633) -= (300, 0.086667633)
%         (600, 0.759484622) += (600, 0.07278941) -= (600, 0.07278941)
%         (900, 0.72843912) += (900, 0.089132129) -= (900, 0.089132129)
%     };
%     \addlegendentry{3 steps}
    
%     \addplot[
%         mark=*,
%         red,
%         error bars/.cd, y dir=both, y explicit,
%     ] plot coordinates {
%         (300, 0.312477402) += (300, 0.07695382) -= (300, 0.07695382)
%         (600, 0.262571838) += (600, 0.060136344) -= (600, 0.060136344)
%         (900, 0.276344299) += (900, 0.057405836) -= (900, 0.057405836)
%     };
%     \addlegendentry{5 steps}
    
%     \addplot[
%         mark=*,
%         green,
%         error bars/.cd, y dir=both, y explicit,
%     ] plot coordinates {
%         (300, 0.247979155) += (300, 0.067773544) -= (300, 0.067773544)
%         (600, 0.307539488) += (600, 0.088748384) -= (600, 0.088748384)
%         (900, 0.296216679) += (900, 0.103369189) -= (900, 0.103369189)
%     };
%     \addlegendentry{7 steps}
    
%     \addplot[
%         mark=*,
%         brown,
%         error bars/.cd, y dir=both, y explicit,
%     ] plot coordinates {
%         (300, 0.23438136) += (300, 0.060815589) -= (300, 0.060815589)
%         (600, 0.267655024) += (600, 0.101366157) -= (600, 0.101366157)
%     };
%     \addlegendentry{13 steps}
    
%     \addplot[
%         mark=*,
%         cyan,
%         error bars/.cd, y dir=both, y explicit,
%     ] plot coordinates {
%         (300, 0.23438136) += (300, 0.060815589) -= (300, 0.060815589)
%         (600, 0.267655024) += (600, 0.101366157) -= (600, 0.101366157)
%     };
%     \addlegendentry{25 steps}

%     \end{axis}
% \end{tikzpicture}

==> Figures/Results/Tikz_results_states.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.5\textwidth,
        height=6cm,
        %
        ybar,
        ymode=log,
        bar width=7pt,
        xtick distance=1,
        xlabel=$\text{Exploration horizon [s]}$,
        ylabel=$\text{States per MDP}$,
        enlarge x limits={abs=0.5},
        xmin=150,
        xmax=1150,
        ymin=1,
        ymax=2000000,
        xtick={300,600,900},
        scaled ticks=false,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        %
        legend pos  = north west,
    ]

        % 3 buses, 1 storage unit, 3 steps
        % \addplot+ [
        %     error bars/.cd,
        %         y dir=both,
        %         y explicit,
        % ] coordinates {
        %     (300, 16.3705) +- (300, 0.3478)
        %     (600, 171.7372) +- (600, 3.7567)
        %     (900, 1723.6085) +- (900, 48.2902)
        % };
        
        % 1 buses, 1 storage unit, 5 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 26.6734) +- (300, 0.6085)
            (600, 488.6160) +- (600, 16.4074)
            (900, 9299.3044) +- (900, 307.3488)
        };
        
        % 3 buses, 1 storage unit, 5 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 26.5085) +- (300, 0.5821)
            (600, 503.8912) +- (600, 15.1810)
            (900, 9175.1614) +- (900, 336.7776)
        };
        
        % 3 buses, 2 storage unit, 5 steps
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit,
        ] coordinates {
            (300, 85.5289) +- (300, 3.1801)
            (600, 5916.3453) +- (600, 310.0351)
            (900, 487137.4294) +- (900, 54377.2609)
        };
        
        % 3 buses, 1 storage unit, 7 steps
        % \addplot+ [
        %     error bars/.cd,
        %         y dir=both,
        %         y explicit,
        % ] coordinates {
        %     (300, 37.0277) +- (300, 0.8509)
        %     (600, 1024.5090) +- (600, 35.5033)
        %     % (900, 0) +- (900, 0)
        % };
        
        \legend{
            % $n_t=3; \ n_s=1; \ \text{3 steps}$,
            {1 node, 1 battery},
            {3 node, 1 battery},
            {3 node, 2 batteries}
            % $n_t=3; \ n_s=1; \ \text{7 steps}$
        }
    \end{axis}
\end{tikzpicture}

==> Figures/Tikz/Example_grid.tex <==
\tikzstyle{bus} = [circle, minimum width=0.5cm, text centered, draw=black, fill=gray!50]

\tikzstyle{smallNode} = [rectangle, rounded corners, minimum width=1.7cm, text width=1.7cm, minimum height=0.5cm, text centered, draw=black, fill=yellow!25]

% \usetikzlibrary{decorations.pathreplacing,angles,quotes}

\begin{tikzpicture}[node distance=2cm,>=stealth,line width=0.3mm,auto,
	main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
	
	\newcommand\xshift{1.1cm}
	
	%%% Draw nodes
	\node (bus3) [bus] {$3$};
	\node (bus1) [bus, above of=bus3, xshift=-1.5cm] {$1$};
	\node (bus2) [bus, above of=bus3, xshift=1.5cm] {$2$};
	
	\node (generator2) [smallNode, right of=bus2, xshift=0.8cm] {Generator};
	\node (windfarm1) [smallNode, left of=bus1, xshift=-0.3cm] {Wind farm};
	
	\node (storage3) [smallNode, left of=bus3, xshift=-0.3cm] {Battery};
	
	\draw[-, gray, line width=0.5mm] (bus1) -- (bus2) node[pos=0.5, align=center] {$b_{1,2}$};
	\draw[-, gray, line width=0.5mm] (bus1) -- (bus3) node[pos=0.4, align=center] {$b_{1,3}$};
	\draw[-, gray, line width=0.5mm] (bus2) -- (bus3) node[pos=0.6, align=center] {$b_{2,3}$};
	
	% Loads
	\draw[->] (bus1.south) -- ($(bus1.south) + (0cm,-0.8cm)$) node[pos=0.5, align=center, anchor=east] {$P^{\text{load}}_1$};
	\draw[->] (bus2.south) -- ($(bus2.south) + (0cm,-0.8cm)$) node[pos=0.5, align=center] {$P^{\text{load}}_2$};
	\draw[->] (bus3.south) -- ($(bus3.south) + (0cm,-0.8cm)$) node[pos=0.5, align=center] {$P^{\text{load}}_3$};
	
	% Electrical storage
	\draw[<->] (bus3.west) -- (storage3.east) node[pos=0.5, align=center] {$P^{\text{stor}}$ \\ $R^{\text{stor}}$};
	
	% Generation
	\draw[->] (windfarm1.east) -- (bus1.west) node[pos=0.5, align=center] {$P^{\text{wind}}$};
	\draw[->] (generator2.west) -- (bus2.east) node[pos=0.3, align=center] {$P^{\text{gen}}$ \\ $R^{\text{gen}}$};
	
% 	\node (generator_1) [mediumNode, above of=grid, xshift=-2.5cm] {\textbf{Generator} $1$ \\ $P^1_\text{disp}(k) \in \mathbb{R}$};
% 	\node (generator_ng) [mediumNode, above of=grid, xshift=2.5cm] {\textbf{Generator} $n_g$ \\ $P^{n_g}_\text{disp}(k) \in \mathbb{R}$};
	
% 	\node (bld_1) [below of=grid, xshift=-2.5cm] {};
	
% 	\node (storage) [mediumNode, below of=grid, xshift=2.5cm] {\textbf{Storage units}};
	
% 	\node (W4) [above of=grid] {$\cdots$};
    
\end{tikzpicture}

==> Figures/Tikz/ExplorationTree.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, bottom color=red!30},
  env/.style      = {treenode},
  state/.style    = {circle,draw},
  action/.style   = {circle, draw, inner sep=1pt, fill=black}
}

\begin{tikzpicture}
  [
    grow                    = right,
    level 1/.style={level distance=5.5em, sibling distance=3em}, % Was 3.5 level distance before
    level 2/.style={level distance=5.5em, sibling distance=2em}, % Was 3.5 level distance before
    level 3/.style={level distance=3.5em, sibling distance=2em},
    level 4/.style={level distance=3.5em, sibling distance=1.5em}
    level 5/.style={level distance=3.5em, sibling distance=1.5em},
    edge from parent/.style = {draw},
    every node/.style       = {font=\footnotesize},
    sloped
  ]
  \node [root] {$\mathsf{X}_k$}
    child { node [action] {} 
        child [dashed, -latex] { node [state, solid] {} 
            child [solid,-] { node [action] {} 
                child [dashed, -latex] { node [state, solid] {} }
                child [dashed, -latex] { node [state, solid] {} 
                %
                    child[color=white] { node [text=black] {$\ldots$} 
                        child [solid,-] { node [color=black, state] {} 
                            % Final layer
                            child[color=black] { node [action] {} 
                                child [dashed, -latex] { node [state, solid] {} }
                                child [dashed, -latex] { node [state, solid] {} }
                            }
                            child[color=white] { node [text=black] {$\vdots$} }
                            child[color=black] { node [action] {}
                                child [dashed, -latex] { node [state, solid] {} }
                                child [dashed, -latex] { node [state, solid] {} }
                            }
                        }
                    }
                %
                }
            }
            child[color=white] { node [text=black] {$\vdots$} }
            child [solid,-] { node [action] {} 
                child [dashed, -latex] { node [state, solid] {} }
                child [dashed, -latex] { node [state, solid] {} 
                    child[color=white] { node [text=black] {$\ldots$} }
                }
            }
        }
        child[color=white] { node [text=black] {$\vdots$} }
        child [dashed, -latex] { node [state, solid] {} }
    }
    %
    child[color=white] { node [text=black] {} }
    %
    child { node [action] {} 
        child [dashed, -latex] { node [state, solid] {} }
        child[color=white] { node [text=black] {$\vdots$} }
        child [dashed, -latex] { node [state, solid] {} 
            child [solid,-] { node [action] {} 
                child [dashed, -latex] { node [state, solid] {} 
                    child[color=white] { node [text=black] {$\ldots$} }
                }
                child [dashed, -latex] { node [state, solid] {} }
            }
            child[color=white] { node [text=black] {$\vdots$} }
            child [solid,-] { node [action] {} 
                child [dashed, -latex] { node [state, solid] {} 
                %
                    child[color=white] { node [text=black] {$\ldots$} 
                        child [solid,-] { node [color=black, state] {} 
                            % Final layer
                            child[color=black] { node [action] {} 
                                child [dashed, -latex] { node [state, solid] {} }
                                child [dashed, -latex] { node [state, solid] {} }
                            }
                            child[color=white] { node [text=black] {$\vdots$} }
                            child[color=black] { node [action] {}
                                child [dashed, -latex] { node [state, solid] {} }
                                child [dashed, -latex] { node [state, solid] {} }
                            }
                        }
                    }
                %
                }
                child [dashed, -latex] { node [state, solid] {} }
            }
        }
    };
    
    % Action labels
    \node at (5.3em, 3.2em) (a0) [anchor=east] {$a_1$};
    \node at (5.3em, -3.2em) (a0) [anchor=east] {$a_{|A|}$};
    
    \node at (14.3em, 7em) (a0) [anchor=east] {$a_1$};
    \node at (14.3em, 3.0em) (a0) [anchor=east] {$a_{|A|}$};
    
    \node at (14.3em, -7em) (a0) [anchor=east] {$a_{|A|}$};
    \node at (14.3em, -3.0em) (a0) [anchor=east] {$a_1$};
    
    \node at (28.3em, 8.0em) (a0) [anchor=east] {$a_1$};
    \node at (28.3em, 4.0em) (a0) [anchor=east] {$a_{|A|}$};
    
    \node at (28.3em, -8.0em) (a0) [anchor=east] {$a_{|A|}$};
    \node at (28.3em, -4.0em) (a0) [anchor=east] {$a_1$};
    
    % Wind successor labels
    \node at (10.5em, 5.4em) (a0) [anchor=east] {$(x(k+1)^1, s^1_w)$};
    \node at (10.5em, 0.8em) (a0) [anchor=east] {$(x(k+1)^n, s^n_w)$};
    
    \node at (10.5em, -5.4em) (a0) [anchor=east] {$(x(k+1)^n, s^n_w)$};
    \node at (10.5em, -0.8em) (a0) [anchor=east] {$(x(k+1)^1, s^1_w)$};
    
    % Measurement labels
    \node at (5.5em, -10.5em) (a0) [align=center] {Time step:};
    \node at (11.0em, -10.5em) (a0) [align=center] {$k+1$};
    \node at (18.0em, -10.5em) (a0) [align=center] {$k+2$};
    \node at (25.0em, -10.5em) (a0) [align=center] {$k+K_h-1$};
    \node at (32.0em, -10.5em) (a0) [align=center] {$k+K_h$};
    
    % \node at (0, -11em) (k0) {Time $k$};
    % \node at ($(k0) + (6em, 0em)$) (k1)     {$k+1$};
    % \node at ($(k1) + (6em, 0em)$) (k2)     {$k+2$};
    % \node at ($(k2) + (4em, 0em)$) (k3)     {$\ldots$};
    % \node at ($(k3) + (4em, 0em)$) (k4)     {$\ldots$};
    % \node at ($(k4) + (4em, 0em)$) (k5)     {$k+K_h$};
\end{tikzpicture}

==> Figures/Tikz/SchematicActions.tex <==
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{arrows.meta, shapes, positioning, calc}

\tikzset{cross/.style={cross out, draw=red, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={3pt}}

\begin{tikzpicture}
\begin{axis}[
    axis y line=middle, 
    axis x line=bottom,
    xlabel = {freq. deviation, $\omega$ (Hz)},
    ylabel = { SoC, $q$ (\%)},
    %
    every axis x label/.style={
    at={(ticklabel* cs:1)},
    anchor=north,
    yshift=-0.2cm
    },
    every axis y label/.style={
    at={(ticklabel* cs:0.97)},
    anchor=east,
    },
    %
    width=11cm,
    height=6cm,
    xtick = {-1,0,1},
    xticklabels = {$\omega^\text{min}$, $0$, $\omega^\text{max}$},
    ytick = {0},
    xmin=-1.1,
    xmax=1.6,
    ymin=0,
    ymax=1.08,
]

\draw [dashed] ({axis cs:1,0}|-{rel axis cs:0,0}) -- ({axis cs:1,0}|-{rel axis cs:0,1});
\draw [dashed] ({axis cs:-1,0}|-{rel axis cs:0,0}) -- ({axis cs:-1,0}|-{rel axis cs:0,1});
\draw [dashed] ({axis cs:-1,0.8}) -- ({axis cs:1,0.8}) node[pos=1, anchor=west] {$q^\text{max}$};

\node (init) at ({axis cs:0.3,0.4}) [] {};
\node at (init) [anchor=east] {$\mathsf{X}_k$};
\fill [blue] ({axis cs:0.3,0.4}) circle (0.1cm);

% Crosses for constraint violation
\draw ({axis cs:0.25+0.24, 0.9}) node[cross] {};
\draw ({axis cs:0.25+0.12, 0.9}) node[cross] {};
\draw ({axis cs:0.25-0.12, 0.9}) node[cross] {};
\draw ({axis cs:0.25-0.24, 0.9}) node[cross] {};

\draw ({axis cs:1.25+0.24, 0.1}) node[cross] {};
\draw ({axis cs:1.25+0.12, 0.1}) node[cross] {};
\draw ({axis cs:1.25-0.12, 0.1}) node[cross] {};
\draw ({axis cs:1.25-0.24, 0.1}) node[cross] {};

\draw ({axis cs:1.00+0.24, 0.3}) node[cross] {};
\draw ({axis cs:1.00+0.12, 0.3}) node[cross] {};

% Action arrows

\foreach \i in {1,...,2}
{
    \edef\temp{\noexpand\draw[-{Latex}] (init) -- ({axis cs:\i*0.25, -\i*0.2+1.1}) node[auto, pos=0.65, anchor=east] {$a_\i$};}
    \temp
    
    \foreach \j in {-2,-1,1,2}
    {
        \edef\temp{\noexpand\draw[-{Latex[length=1mm,width=1mm]}, red, bend right=90] ({axis cs:\i*0.25, -\i*0.2+1.1}) to [out=30,in=180] ({axis cs:\i*0.25-\j*0.12, -\i*0.2+1.1});}
        \temp
    }
}

\foreach \i in {3}
{
    \edef\temp{\noexpand\draw[-{Latex}] (init) -- ({axis cs:\i*0.25, -\i*0.2+1.1}) node[auto, pos=0.8, anchor=north] {$a_\i$};}
    \temp
    
    \foreach \j in {-2,-1,1,2}
    {
        \edef\temp{\noexpand\draw[-{Latex[length=1mm,width=1mm]}, red, bend right=90] ({axis cs:\i*0.25, -\i*0.2+1.1}) to [out=30,in=180] ({axis cs:\i*0.25-\j*0.12, -\i*0.2+1.1});}
        \temp
    }
}

\foreach \i in {4,...,5}
{
    \edef\temp{\noexpand\draw[-{Latex}] (init) -- ({axis cs:\i*0.25, -\i*0.2+1.1}) node[auto, pos=0.9, anchor=south] {$a_\i$};}
    \temp
    
    \foreach \j in {-2,-1,1,2}
    {
        \edef\temp{\noexpand\draw[-{Latex[length=1mm,width=1mm]}, red, bend right=90] ({axis cs:\i*0.25, -\i*0.2+1.1}) to [out=30,in=180] ({axis cs:\i*0.25-\j*0.12, -\i*0.2+1.1});}
        \temp
    }
}

\node[align=center] at ({axis cs:0.25, 0.98}) {$s^1_w,\ldots,s^n_w$};

\end{axis}
\end{tikzpicture}

